BiSPARCs for Unsourced Random Access in Massive MIMO

This paper considers the massive MIMO unsourced random access problem in a quasi-static Rayleigh fading setting. The proposed coding scheme is based on a concatenation of a "conventional" channel code (such as, e.g., LDPC) serving as an outer code, and a sparse regression code (SPARC) serving as an inner code. The scheme combines channel estimation, single-user decoding, and successive interference cancellation in a novel way. The receiver performs joint channel estimation and SPARC decoding via an instance of a bilinear generalized approximate message passing (BiGAMP) based algorithm, which leverages the intrinsic bilinear structure that arises in the considered communication regime. The detection step is followed by a per-user soft-input-soft-output (SISO) decoding of the outer channel code in combination with a successive interference cancellation (SIC) step. We show via numerical simulation that the resulting scheme achieves stat-of-the-art performance in the massive connectivity setting, while attaining comparatively low implementation complexity.

==> tikz/detection.tex <==
\begin{tikzpicture}[node distance=3.5cm]
    \tikzstyle{box} = [rectangle, rounded corners, minimum width=2cm, minimum height=.7cm, text centered, draw=black]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \tikzstyle{line} = [draw, -latex']

    \node (sic) [box] {\small SIC};
    \node (bigamp) [box, right of=sic] {\small BiGAMP};
    \node (siso1) [box, right of=bigamp, yshift=.8cm] {\small $g_{\mathrm{out}}$};
    \node (sisoK) [box, right of=bigamp, yshift=-.8cm] {\small  $g_{\mathrm{out}}$};
    \node (crc) [box, right of=sisoK, yshift=.8cm] {\small Check};
    \node (points) [right of=bigamp, yshift=.1cm] {$\vdots$};
    \node (list) [box, below of=crc, yshift=1cm, align=center] {\small Encoding};

    \node (sic1) [box, yshift=1cm, below of=bigamp] { \small$\mathbf{A}\hat{\mathbf{C}}_{\mathcal{S}^{(i)}}\hat{\mathbf{H}}_{\mathcal{S}^{(i)}}^{\Tr}$};
    \node (Y)[left of=sic, xshift=1cm] {\small $\mathbf{Y}^{(i-1)}$};

    \draw [arrow] (Y.east) -- (sic.west);
    \draw [arrow] (sic1.west) -| (sic.south);

    \draw [arrow] (sic.east) node[anchor=east, yshift=.3cm, xshift=1.2cm] {$\mathbf{Y}^{(i)}$}-- (bigamp);
    \draw [arrow] (bigamp.south) -| (sic1.north);

    \path [line] (bigamp.east) -- +(.5,0) |- node[anchor=center, above] {\small$p(\mathbf{c}_1\vert\mathbf{Y}^{(i)})$}(siso1.west);
    \path [line] (bigamp.east) -- +(.5,0) |- node[anchor=center, below] {\small$p(\mathbf{c}_{K^{(i)}}\vert\mathbf{Y}^{(i)})$}(sisoK.west);
    \path [line] (siso1.east) -- +(.5,0) node[anchor=center, above] {\small$\hat{W}_1$}|-  (crc.west);
    \path [line] (sisoK.east) -- +(.5,0) node[anchor=center, below] {\small$\hat{W}_{K^{(i)}}$} |-  (crc.west);

    \draw [arrow] (crc.south) -- node[anchor=center, left] {\small$\mathcal{S}^{(i)}$} (list.north);
    
    \node (S) [right of=crc, xshift=-1.4cm] {};
    \draw [arrow] (crc.east) -- node[anchor=west, yshift=.4cm, xshift=-.5cm] {\small$\hat{\mathcal{L}}^{(i+1)}=\hat{\mathcal{L}}^{(i)}\cup \mathcal{S}^{(i)}$} (S);

    \draw [arrow] (list.west) -- node[anchor=center, yshift=.3cm, xshift=0cm] {$\hat{\mathbf{C}}_{\mathcal{S}^{(i)}}$} (sic1.east);
\end{tikzpicture}


==> tikz/encoding.tex <==
\begin{tikzpicture}[node distance=.8cm]
    %%
    \tikzstyle{box} = [
    rectangle, 
    minimum width=1.cm, 
    minimum height=.5cm, 
    text centered, 
    draw=black, 
    rounded corners];
    %
    \tikzstyle{arrow} = [thick,->,>=stealth]
    %%        
    \node (W1)    [box]                              {\small $f_{\mathrm{out}}(W_1)$};
    \node (W2)    [box, below of=W1, yshift=.0cm]    {\small $f_{\mathrm{out}}(W_2)$};
    \node (dots2) [below of=W2, yshift=.35cm]        {\small $\vdots$};
    \node (WK)    [box, below of=dots2, yshift=.2cm] {\small $f_{\mathrm{out}}(W_K)$};
    %%
    \node (EE1)   [box, right of=W1, xshift=1.2cm] {\small $f_{\mathrm{in}}(\mathbf{c}_1)$};
    \node (EE2)   [box, right of=W2, xshift=1.2cm] {\small $f_{\mathrm{in}}(\mathbf{c}_2)$};
    \node (dots4) [below of=EE2, yshift=.35cm]     {\small $\vdots$};
    \node (EEK)   [box, right of=WK, xshift=1.2cm] {\small $f_{\mathrm{in}}(\mathbf{c}_K)$};
    %%
    \draw[stealth-, thick] (W1.west) -- ++(-.55,0)node[anchor=center, xshift=-.25cm] {\small $W_1$};
    \draw[stealth-, thick] (W2.west) -- ++(-.55,0)node[anchor=center, xshift=-.25cm] {\small $W_2$};
    \draw[stealth-, thick] (WK.west) -- ++(-.55,0)node[anchor=center, xshift=-.25cm] {\small $W_K$};
    %
    \draw[arrow] (W1.east) -- (EE1.west);
    \draw[arrow] (W2.east) -- (EE2.west);
    \draw[arrow] (WK.east) -- (EEK.west);
    %
    \node [box, right of=EE2, xshift=1.5cm] (MAC) {
        \small
        \begin{tabular}{c} 
            mMIMO \\ AP 
        \end{tabular}
    };
    %
    \node (JDEC) [rectangle, xshift=1.5cm, right of=MAC, text centered, draw=black, rounded corners]{\small$g_{\mathrm{in}}(\mathbf{Y})$}; 
    \node (g1) [box, right of=W1, xshift=8cm]       {\small $g_{\mathrm{out}}(\mathbf{c}_1)$};
    \node (g2) [box, below of=g1]                   {\small $g_{\mathrm{out}}(\mathbf{c}_2)$};
    \node (dots5) [  below of=g2, yshift=.35cm]     {\small $\vdots$};
    \node (gK) [box, below of=dots5, yshift=.2cm]   {\small $g_{\mathrm{out}}(\mathbf{c}_K)$};
    %
    \draw[arrow] (MAC.east) -- node[anchor=center, above] {\small$\mathbf{Y}$}(JDEC.west);
    %
    \draw[-stealth,thick] (g1.east) -- ++(.5,0) node[anchor=center, xshift=.25cm] {\small$\hat{W}_1$};
    \draw[-stealth,thick] (g2.east) -- ++(.5,0) node[anchor=center, xshift=.25cm] {\small$\hat{W}_2$};
    \draw[-stealth,thick] (gK.east) -- ++(.5,0) node[anchor=center, xshift=.25cm] {\small$\hat{W}_K$};
    %
    \draw[-stealth,thick] (JDEC.east) -- ++(.25,0) node[anchor=center, above, xshift=.25cm,yshift=.75cm] {\small$\hat{\mathbf{c}}_1$} |- (g1.west);
    \draw[-stealth,thick] (JDEC.east) -- ++(.25,0) node[anchor=center, above, xshift=.25cm,yshift=.0cm] {\small$\hat{\mathbf{c}}_2$} |- (g2.west);
    \draw[-stealth,thick] (JDEC.east) -- ++(.25,0) node[anchor=center, above, xshift=.25cm,yshift=-1.1cm] {\small$\hat{\mathbf{c}}_3$} |- (gK.west);
    %
    \draw[arrow] (EE1.east) -- node[anchor=center, above] {\small$\mathbf{s}_1$} +(.8,0) -| (MAC.north);
    \draw[arrow] (EE2.east) -- node[anchor=center, above] {\small$\mathbf{s}_2$} +(.5,0) -- (MAC.west);
    \draw[arrow] (EEK.east) -- node[anchor=center, above] {\small$\mathbf{s}_K$} +(.8,0) -| (MAC.south);
\end{tikzpicture}

==> tikz/factorgraph.tex <==
\tikzset{
  vn/.style = {draw,minimum width=1.em, shape=circle,thick, black,fill=white,inner sep=0pt},
  fn/.style ={draw, minimum height=.8em, minimum width=.8em, shape=rectangle,thick, black,fill=black},
  ffn/.style ={draw, minimum height=1.em, minimum width=5em, shape=rectangle,thick, black,fill=black},
  none/.style ={draw=none, minimum height=2em, minimum width=2em, shape=rectangle},
  plate/.style={draw,
    shape=rectangle,
    thick,
    minimum width=4em,
    minimum height=4em,
    align=right,
    inner sep=5em,
    inner ysep=5em,
    label={[xshift=-16pt,yshift=11pt]south east:#1}},
  line/.style={draw, -},
  jump left/.style={draw=none, inner xsep=0pt},
  jump line/.style={line, shorten <=5pt}
}
\usetikzlibrary{arrows,decorations.markings}

\newcommand{\drawVariableFactor}[3]
{
    \node at (#1) [vn](v1) {};
    \node at (#1) [fn, xshift=#2, yshift=#3](f1) {};
    \draw[black,thin] (v1) -- (f1);
}

\newcommand{\drawVariableFactorAlt}[5]
{
    \node at (#1) [vn](#4) {};
    \node at (#1) [fn, xshift=#2, yshift=#3](#5) {};
    \draw[black,thin] (#4) -- (#5);
}

\newcommand{\drawVariable}[3]
{
    \node at (#1) [vn](v1) {};
}

\begin{tikzpicture}[scale=.8]
  \newcommand\HEIGHT{5.5}
  \newcommand\WIDTH{4.5}
  \begin{scope} [canvas is xy plane at z=0, transform shape,every node/.style={scale=1}]
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1.5cm}{0cm}}
      \draw[fill=white, fill opacity=1] rectangle (\WIDTH,\HEIGHT);
      \foreach \x in {\WIDTH/2} {
       \foreach \y in {\HEIGHT*.15,\HEIGHT/2,\HEIGHT*.85} {
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.35) -- (\x,\y);
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.65) -- (\x,\y);}}
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.25) -- (\WIDTH/2,\HEIGHT*.15);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.5)  -- (\WIDTH/2,\HEIGHT/2);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.75) -- (\WIDTH/2,\HEIGHT*.85);
      \node at (\WIDTH/2,\HEIGHT*.15) [fn,fill=black](f31) {};
      \node at (\WIDTH/2,\HEIGHT/2) [fn,fill=black](f32) {};
      \node at (\WIDTH/2,\HEIGHT*.85) [fn,fill=black](f33) {};
      \node[above of=f33, yshift=-.6cm] {\small$f^w_{11}$};
      \node[above of=f32, yshift=-.6cm] {\small$f^w_{1m}$};
      \node[above of=f31, yshift=-.6cm] {\small$f^w_{1M}$};
      
      
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.35}{-.6cm}{0}{vc1k}{fc1k};
      \node[above of=fc1k, yshift=-.6cm,xshift=-.2cm] {\small$f^c_{1k}$};
      \node[above of=vc1k, yshift=-.6cm] {\small$c_{1k}$};
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.65}{-.6cm}{0}{vc11}{fc11};
      \node[above of=fc11, yshift=-.6cm,xshift=-.2cm] {\small$f^c_{11}$};
      \node[above of=vc11, yshift=-.6cm,xshift=-.2cm] {\small$c_{11}$};
      
      
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.25}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{t1}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{t1}$};
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.5}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tm}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tm}$};
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.75}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tM}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tM}$};
  \end{scope}

  \begin{scope} [canvas is xy plane at z=2, transform shape,every node/.style={scale=1}]
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{0cm}}
      \draw[fill=white, fill opacity=1] rectangle (\WIDTH,\HEIGHT);
      \foreach \x in {\WIDTH/2} {
       \foreach \y in {\HEIGHT*.15,\HEIGHT/2,\HEIGHT*.85} {
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.35) -- (\x,\y);
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.65) -- (\x,\y);}}
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.25) -- (\WIDTH/2,\HEIGHT*.15);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.5)  -- (\WIDTH/2,\HEIGHT/2);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.75) -- (\WIDTH/2,\HEIGHT*.85);
      \node at (\WIDTH/2,\HEIGHT*.15) [fn,fill=black](f21) {};
      \node at (\WIDTH/2,\HEIGHT/2) [fn,fill=black](f22) {};
      \node at (\WIDTH/2,\HEIGHT*.85) [fn,fill=black](f23) {};      
      \node[above of=f23, yshift=-.6cm] {\small$f^w_{n1}$};
      \node[above of=f22, yshift=-.6cm] {\small$f^w_{nm}$};
      \node[above of=f21, yshift=-.6cm] {\small$f^w_{nM}$};      
      
      
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.35}{-.6cm}{0}{vcnk}{fcnk};
      \node[above of=fcnk, yshift=-.6cm,xshift=-.2cm] {\small$f^c_{nk}$};
      \node[above of=vcnk, yshift=-.6cm] {\small$c_{nk}$};
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.65}{-.6cm}{0}{vcn1}{fcn1};
      \node[above of=f1, yshift=-.6cm,xshift=-.2cm] {\small$f^c_{n1}$};
      \node[above of=v1, yshift=-.6cm,xshift=-.2cm] {\small$c_{n1}$};      
      
      
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.25}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{t1}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{t1}$};      
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.5}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tm}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tm}$};      
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.75}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tM}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tM}$};
  \end{scope}
  
    \begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{1.5cm}{0cm}}
      \draw[fill=white, fill opacity=1] rectangle (\WIDTH,\HEIGHT);
      \foreach \x in {\WIDTH/2} {
       \foreach \y in {\HEIGHT*.15,\HEIGHT/2,\HEIGHT*.85} {
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.35) -- (\x,\y);
            \draw[black,thin] (\WIDTH/2-1,\HEIGHT*.65) -- (\x,\y);}}
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.25) -- (\WIDTH/2,\HEIGHT*.15);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.5)  -- (\WIDTH/2,\HEIGHT/2);
      \draw[black,thin] (\WIDTH/2+1,\HEIGHT*.75) -- (\WIDTH/2,\HEIGHT*.85);
      \node at (\WIDTH/2,\HEIGHT*.15) [fn,fill=black](f11) {};
      \node at (\WIDTH/2,\HEIGHT/2) [fn,fill=black](f12) {};
      \node at (\WIDTH/2,\HEIGHT*.85) [fn,fill=black](f13) {};
      \node[above of=f13, yshift=-.6cm] {\small$f^w_{N1}$};
      \node[above of=f12, yshift=-.6cm] {\small$f^w_{Nm}$};
      \node[above of=f11, yshift=-.6cm] {\small$f^w_{NM}$};
      
      
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.35}{-.6cm}{0}{vcNk}{fcNk};
      \node[above of=fcNk, yshift=-.6cm] {\small$f^c_{Nk}$};
      \node[above of=vcNk, yshift=-.6cm] {\small$c_{Nk}$};
      \drawVariableFactorAlt{\WIDTH/2-1,\HEIGHT*.65}{-.6cm}{0}{vcN1}{fcN1};
      \node[above of=fcN1, yshift=-.6cm] {\small$f^c_{N1}$};
      \node[above of=vcN1, yshift=-.6cm] {\small$c_{N1}$};
      
      
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.25}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tM}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tM}$};
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.5}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{tm}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{tm}$};
      \drawVariableFactor{\WIDTH/2+1,\HEIGHT*.75}{.6cm}{0};
      \node[above of=f1, yshift=-.6cm] {\small$f^z_{t1}$};
      \node[above of=v1, yshift=-.6cm] {\small$z_{t1}$};
  \end{scope}

  \begin{scope} [canvas is zx plane at y=4. , transform shape,every node/.style={scale=1},rotate=0]
      \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
      \draw[dashed] (-4,1.5) -- (-4,4.75);
      \draw[dashed] (-4,1.5) -- (-1,1.5);
      \draw (-4,4.75) -- (-4,7);
      \draw (-4,7   ) --(3,7) ;
      \draw ( 3,7   ) -- (3,1.5);
      \draw (-1,1.5 ) -- (3,1.5);
      \draw[shorten >=1.cm] (-2,5.5) -- (f13);\draw[dashed,shorten >=0.7cm] (f13) -- (-2,5.5);
      \draw[shorten >=1.4cm] (-2,5.5) -- (f23.north);\draw[dashed,shorten >=0.7cm] (f23.north) -- (-2,5.5);
      \draw[shorten >=2.cm] (-2,5.5) -- (f33.north);\draw[dashed,shorten >=0.7cm] (f33.north) -- (-2,5.5);
      \draw[shorten >=1.7cm] (0,5.5) -- (f13);\draw[dashed,shorten >=0.5cm] (f13) -- (0,5.5);
      \draw[shorten >=2.3cm] (0,5.5) -- (f23.north);\draw[dashed,shorten >=0.7cm] (f23.north) -- (0,5.5);
      \draw[shorten >=3.cm] (0,5.5) -- (f33.north);\draw[dashed,shorten >=0.5cm] (f33.north) -- (0,5.5);
      \drawVariableFactor{-2.,5.5}{0cm}{.6cm};     
      \drawVariableFactor{0,5.5}{0cm}{.6cm};
  \end{scope}
  
  \begin{scope} [canvas is zx plane at y=2 , transform shape,every node/.style={scale=1},rotate=0]
      \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
      \draw (-2.2,7) -- (3,7);
      \draw (3,7)    -- (3,3.9);
      \draw[shorten >=1.8cm] (0,5.5) -- (f12);\draw[dashed,shorten >=0.5cm] (f12) -- (0,5.5);
      \draw[shorten >=2.2cm] (0,5.5) -- (f22);%\draw[dashed,shorten >=0.7cm] (f22) -- (0,5.5);
      \draw[shorten >=3cm] (0,5.5) -- (f32);%\draw[dashed,shorten >=0.7cm] (f32) -- (0,5.5);
      \drawVariableFactor{0,5.5}{0cm}{.6cm};
  \end{scope}
  
  \begin{scope} [canvas is zx plane at y=.5 , transform shape,every node/.style={scale=1},rotate=0]
      \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
      \draw (-.9,7   ) --(3,7) ;
      \draw ( 3,7   ) -- (3,3.9);
      \draw[shorten >=1.8cm] (0,5.5) -- (f11);\draw[dashed,shorten >=0.7cm] (f11) -- (0,5.5);
      \draw[shorten >=2.3cm] (0,5.5) -- (f21);%\draw[dashed,shorten >=0.7cm] (f21) -- (0,5.5);
      \draw[shorten >=2.8cm] (0,5.5) -- (f31);%\draw[dashed,shorten >=0.7cm] (f31) -- (0,5.5);
      \drawVariableFactor{0,5.5}{0cm}{.6cm};
  \end{scope}

  %% Arrows
  \begin{scope} [canvas is zx plane at y=0 , transform shape,every node/.style={scale=1},rotate=0]
      \pgftransformcm{1}{.75}{0}{1}{\pgfpoint{1cm}{0cm}}
      \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (-1,-.9) -- (4,-.9);
  \end{scope}
  
  \begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
      \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (1.75,5) -- (1.75,0.5) node[below=2pt] {$k$};
      \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (5.75,5) -- (5.75,0.5) node[below=2pt] {$t$};
      \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (9.25,5) -- (9.25,0.5) node[below=2pt] {$m$};
  \end{scope}
  
  %\begin{comment}
  %\begin{scope} [canvas is zx plane at y=4.25, transform shape,every node/.style={scale=1},rotate=0]
  %  \newcommand\HEIGHTS{5.5}
 % \newcommand\WIDTHS{4.5/4*3}
%     \pgftransformcm{1}{.75}{0}{1}{\pgfpoint{1cm}{-5cm}}
    %\draw[fill=white, fill opacity=1] rectangle (\HEIGHTS,\WIDTHS);    
    %\newcommand{\SPACING}{2em}
    %\newcommand{\SPACINGS}{.75}
    %\newcommand{\SPACINGSS}{0}
    %\newcommand{\BASE}{5}
    
    %\newcommand{\FU}{(\HEIGHTS/4,\WIDTHS/3+.25)}
    %\newcommand{\FL}{(3*\HEIGHTS/4,\WIDTHS/3+.25)}
    
    %\node at \FU [ffn](ff1) {};
    %\node at \FL [ffn](ff2) {};
    
    %\node[yshift=.5cm, xshift=0cm]  at (3.5,-\SPACING)  {$f^{c}_{nk}$};
    %\node[yshift=.5cm, xshift=0cm]  at (0,3.5)  {$c_{nk}^{(l)}$};
    %\node[yshift=.5cm, xshift=0cm]  at (1,3.5)  {$d_{lk}^{c}$};
    %\foreach \x in {2*\WIDTHS/3}{ 
      %  \foreach \y in {0,.5,1,2.7,3.2,3.7} { 
       %     \drawVariable{\y+.75,\x}{-\SPACING}{0};
      %      \draw[black,thin] (v1) -- (\y+.75,\x-1);
     %       
    %    }
   % }
    
   % \draw[black,thin] (0+.75,2*\WIDTHS/3+.2) -- (fc11);
  %  
  %  \node[xshift=0em] at (0,.5) {\scriptsize$\vdots$};
 %   \node[xshift=.0em] at (0,2.75) {\scriptsize$\vdots$};
    
%\end{scope}
 
%  \end{comment}
  
  \begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
      \node[below=0pt] at (1.2,0) {$n$};
      \node[below=0pt] at (7,5)      {\small$h_{11}$};
      \node[below=0pt] at (7.8, 5.4) {\small$f^h_{11}$};
      \node[below=0pt] at (6.1,5.9)  {\small$h_{k1}$};
      \node[below=0pt] at (7.2, 6.2) {\small$f^h_{k1}$};
      \node[below=0pt] at (6.8,3)    {\small$h_{1m}$};
      \node[below=0pt] at (7.7,3.5)  {\small$f^h_{1m}$};
      \node[below=0pt] at (6.8,1.5)  {\small$h_{1M}$};
      \node[below=0pt] at (7.7,2.)   {\small$f^h_{1M}$};
      
      %\node[below=0pt] at (-2.5,5.1)   {\small$f^{c}_{l1}$};
      %\node[below=0pt] at (-1.5,4.1)   {\small$f^{c}_{11}$};
  \end{scope}
  
  
\end{tikzpicture}

==> tikz/factorgraph1.tex <==
\tikzset{
  vn/.style = {draw,minimum width=1.em, shape=circle,thick, black,fill=white,inner sep=0pt},
  fn/.style ={draw, minimum height=.8em, minimum width=.8em, shape=rectangle,thick, black,fill=black},
  ffn/.style ={draw, minimum height=10em, minimum width=1.5em, shape=rectangle,thick, black,fill=black},
  none/.style ={draw=none, minimum height=2em, minimum width=2em, shape=rectangle},
  plate/.style={draw,
    shape=rectangle,
    thick,
    minimum width=4em,
    minimum height=4em,
    align=right,
    inner sep=5em,
    inner ysep=5em,
    label={[xshift=-16pt,yshift=11pt]south east:#1}},
  line/.style={draw, -},
  jump left/.style={draw=none, inner xsep=0pt},
  jump line/.style={line, shorten <=5pt}
}
\usetikzlibrary{arrows,decorations.markings}

\newcommand{\drawVariableFactor}[5]
{
    \node at (#1) [vn](v1) {};
    \node at (#1) [fn, xshift=#2, yshift=#3](f1) {};
    \draw[black,thin] (v1) -- (f1);
    \node[above of=f1, yshift=-.6cm,xshift=-.0cm] {\small#5};
    \node[above of=v1, yshift=-.6cm] {\small#4};
}

\newcommand{\drawFactor}[2]
{
    \node at (#1) [fn,fill=black](f1) {};
    \node[above of=f1, yshift=-.6cm] {\small#2};
}

\newcommand{\drawFullyConnection}[2]
{
    \foreach \w in #1 {
        \foreach \c in #2{
            \draw[black,thin] (\c) -- (\w);
        }
    }
}

\begin{tikzpicture}[scale=.8]
  \newcommand\HEIGHT{6.5}
  \newcommand\WIDTH{5.5}
  \newcommand\FVDIST{.9cm}

  \begin{scope} [canvas is xy plane at z=-.8, transform shape,every node/.style={scale=1}]
    \begin{scope} [canvas is xy plane at z=-.8, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1cm}{0cm}}
        \def\CLABELS{$c_{Nk}$ $c_{Nk}$ $c_{N1}$}
        \def\CLABELSF{$f^c_{Nk}$ $f^c_{N1}$ $f^c_{N1}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
    \begin{scope} [canvas is xy plane at z=0, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{0cm}}
        \def\CLABELS{$c_{nk}^{(1)}$ $c_{n1}^{(1)}$ $c_{nK}^{(1)}$}
        \def\CLABELSF{$f^c_{nk}$ $f^c_{n1}$ $f^c_{nK}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
    \begin{scope} [canvas is xy plane at z=.8, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{1cm}{0cm}}
        \def\CLABELS{$c_{1k}^{(1)}$    $c_{11}^{(1)}$   $c_{1K}^{(1)}$}
        \def\CLABELSF{$f^c_{1k}$ $f^c_{11}$ $f^c_{1K}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
\end{scope}

\begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-4cm}{4cm}}
    \begin{scope} [canvas is xy plane at z=-.8, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1cm}{0cm}}
        \def\CLABELS{$c_{Nk}$ $c_{Nk}$ $c_{N1}$}
        \def\CLABELSF{$f^c_{Nk}$ $f^c_{N1}$ $f^c_{N1}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
    \begin{scope} [canvas is xy plane at z=0, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{0cm}}
        \def\CLABELS{$c_{nk}^{(1)}$ $c_{n1}^{(1)}$ $c_{nK}^{(1)}$}
        \def\CLABELSF{$f^c_{nk}$ $f^c_{n1}$ $f^c_{nK}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
    \begin{scope} [canvas is xy plane at z=.8, transform shape,every node/.style={scale=1}]
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{1cm}{0cm}}
        \def\CLABELS{$c_{1k}^{(1)}$    $c_{11}^{(1)}$   $c_{1K}^{(1)}$}
        \def\CLABELSF{$f^c_{1k}$ $f^c_{11}$ $f^c_{1K}$}
        \def\ZLABELS{$z_{t1}$ $z_{tm}$ $z_{tM}$}
        \def\ZLABELSF{$f^z_{t1}$ $f^z_{tm}$ $f^z_{tM}$}
        \def\WLABELSF{$f^w_{1M}$ $f^w_{1m}$ $f^w_{11}$}
        \input{tikz/first.tex}
    \end{scope}
\end{scope}


%   \begin{scope} [canvas is zx plane at y=4. , transform shape,every node/.style={scale=1},rotate=0]
%       \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
%       \draw[dashed] (-4,1.5) -- (-4,4.75);
%       \draw[dashed] (-4,1.5) -- (-1,1.5);
%       \draw (-4,4.75) -- (-4,7);
%       \draw (-4,7   ) --(3,7) ;
%       \draw ( 3,7   ) -- (3,1.5);
%       \draw (-1,1.5 ) -- (3,1.5);
%       \draw[shorten >=1.cm] (-2,5.5) -- (f13);\draw[dashed,shorten >=0.7cm] (f13) -- (-2,5.5);
%       \draw[shorten >=1.4cm] (-2,5.5) -- (f23.north);\draw[dashed,shorten >=0.7cm] (f23.north) -- (-2,5.5);
%       \draw[shorten >=2.cm] (-2,5.5) -- (f33.north);\draw[dashed,shorten >=0.7cm] (f33.north) -- (-2,5.5);
%       \draw[shorten >=1.7cm] (0,5.5) -- (f13);\draw[dashed,shorten >=0.5cm] (f13) -- (0,5.5);
%       \draw[shorten >=2.3cm] (0,5.5) -- (f23.north);\draw[dashed,shorten >=0.7cm] (f23.north) -- (0,5.5);
%       \draw[shorten >=3.cm] (0,5.5) -- (f33.north);\draw[dashed,shorten >=0.5cm] (f33.north) -- (0,5.5);
%       \drawVariableFactor{-2.,5.5}{0cm}{.6cm};     
%       \drawVariableFactor{0,5.5}{0cm}{.6cm};
%   \end{scope}
  
%   \begin{scope} [canvas is zx plane at y=2 , transform shape,every node/.style={scale=1},rotate=0]
%       \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
%       \draw (-2.2,7) -- (3,7);
%       \draw (3,7)    -- (3,3.9);
%       \draw[shorten >=1.8cm] (0,5.5) -- (f12);\draw[dashed,shorten >=0.5cm] (f12) -- (0,5.5);
%       \draw[shorten >=2.2cm] (0,5.5) -- (f22);%\draw[dashed,shorten >=0.7cm] (f22) -- (0,5.5);
%       \draw[shorten >=3cm] (0,5.5) -- (f32);%\draw[dashed,shorten >=0.7cm] (f32) -- (0,5.5);
%       \drawVariableFactor{0,5.5}{0cm}{.6cm};
%   \end{scope}
  
%   \begin{scope} [canvas is zx plane at y=.5 , transform shape,every node/.style={scale=1},rotate=0]
%       \pgftransformcm{1}{.7}{0}{1}{\pgfpoint{1cm}{0cm}}
%       \draw (-.9,7   ) --(3,7) ;
%       \draw ( 3,7   ) -- (3,3.9);
%       \draw[shorten >=1.8cm] (0,5.5) -- (f11);\draw[dashed,shorten >=0.7cm] (f11) -- (0,5.5);
%       \draw[shorten >=2.3cm] (0,5.5) -- (f21);%\draw[dashed,shorten >=0.7cm] (f21) -- (0,5.5);
%       \draw[shorten >=2.8cm] (0,5.5) -- (f31);%\draw[dashed,shorten >=0.7cm] (f31) -- (0,5.5);
%       \drawVariableFactor{0,5.5}{0cm}{.6cm};
%   \end{scope}

%   %% Arrows
%   \begin{scope} [canvas is zx plane at y=0 , transform shape,every node/.style={scale=1},rotate=0]
%       \pgftransformcm{1}{.75}{0}{1}{\pgfpoint{1cm}{0cm}}
%       \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (-1,-.9) -- (4,-.9);
%   \end{scope}
  
%   \begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
%       \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (1.75,5) -- (1.75,0.5) node[below=2pt] {$k$};
%       \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (5.75,5) -- (5.75,0.5) node[below=2pt] {$t$};
%       \draw[line width=0.25mm, decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (9.25,5) -- (9.25,0.5) node[below=2pt] {$m$};
%   \end{scope}
  
%   \begin{scope} [canvas is xy plane at z=4, transform shape,every node/.style={scale=1}]
%       \node[below=0pt] at (1.2,0) {$n$};
%       \node[below=0pt] at (7,5)      {\small$h_{11}$};
%       \node[below=0pt] at (7.8, 5.4) {\small$f^h_{11}$};
%       \node[below=0pt] at (6.1,5.9)  {\small$h_{k1}$};
%       \node[below=0pt] at (7.2, 6.2) {\small$f^h_{k1}$};
%       \node[below=0pt] at (6.8,3)    {\small$h_{1m}$};
%       \node[below=0pt] at (7.7,3.5)  {\small$f^h_{1m}$};
%       \node[below=0pt] at (6.8,1.5)  {\small$h_{1M}$};
%       \node[below=0pt] at (7.7,2.)   {\small$f^h_{1M}$};
%   \end{scope}
\end{tikzpicture}

==> tikz/matrix.tex <==

\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.5cm,
}
\tikzset{square left brace/.style={ncbar=0.20cm}}
\tikzset{square right brace/.style={ncbar=-0.2cm}}

\begin{tikzpicture}

\matrix (m) [matrix of math nodes, nodes in empty cells,every node/.style={anchor=base,align=left,text depth=.8em,text height=.8em,text width=1.5em},
inner sep=0pt, column sep=0.3em, row sep=0.1em]{
    &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &&& & & & & &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\%
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
 & 0 & 0 & 0  & 1  &0 & 0  & 0  &  1 & 0 & 0 &  &  &  & 0 & 1 & 0 & 0 &0&&&\\
 &   &   &   &   & &   &   &   &  &  &  &  &  &  &  &  &  &&&&\\
};

% % Strich 

\draw [thick] (m-2-2.north west) to [square right brace ] (m-9-2.south west);
\draw [thick] (m-2-19.north east) to [square left brace ] (m-9-19.south east);

\draw [thick] (m-12-2.west) to [square right brace ] (m-13-2.south west);
\draw [thick] (m-12-19.east) to [square left brace] (m-13-19.south east) ;
 
\draw[] (m-2-6.north east) -- (m-9-6.south east);
\draw[] (m-2-11.north east) -- (m-9-11.south east);
\draw[] (m-2-14.north east) -- (m-9-14.south east);

\draw[] (m-12-6.east) -- (m-13-6.south east);
\draw[] (m-12-11.east) -- (m-13-11.south east);
\draw[] (m-12-14.east) -- (m-13-14.south east);

\node[above=1pt,xshift=.1cm,yshift=-.15cm] at (m-5-13.south west) {$\cdots$} ;
\node[above=1pt,yshift=-.1cm,xshift=.3cm] at (m-13-12.east) {$\cdots$} ;

\node[xshift=-.75cm] at (m-5-1.south) {\begingroup\fontsize{18pt}{18pt}$\large\mathbf{A}:=$\endgroup};
\node[xshift=-.75cm,yshift=.1cm] at (m-13-1) {\begingroup\fontsize{18pt}{18pt}$\mathbf{c}_k^{\mathrm{T}}:=$\endgroup};

% \node[] at (m-5-22.south) {\begingroup\fontsize{18pt}{18pt}$\large\in\mathbb{C}^{N\times ML}$\endgroup};

\draw[<->,thick] (m-1-1) --node[above=1pt] {$\mathbf{A}_1$} (m-1-6.east);
\draw[<->,thick] (m-1-6.east) --node[above=1pt] {$\mathbf{A}_2$} (m-1-11.east);
\draw[<->,thick] (m-1-14) --node[above=1pt] {$\mathbf{A}_L$} (m-1-19.east);

\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (m-14-1) -- node[below=2pt] {$\mathbf
{c}_k^{(1)}$}(m-14-6.east); 
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (m-14-6) -- node[below=2pt] {$\mathbf
{c}_k^{(2)}$}(m-14-11.east); 
\draw[decorate,decoration={brace,amplitude=4pt,mirror}] (m-14-14) -- node[below=2pt] {$\mathbf
{c}_k^{(L)}$}(m-14-19.east); 

\draw[color=white,fill=gray, fill opacity=0.2] (m-2-5.north west) rectangle (m-9-5.south);
\draw[color=white,fill=gray, fill opacity=0.2] (m-2-16.north west) rectangle (m-9-16.south);
\draw[color=white,fill=gray, fill opacity=0.2] (m-2-9.north west) rectangle (m-9-9.south);


\end{tikzpicture}


==> tikz/strong_binary.tex <==
\tikzset{
  vn/.style  = {draw,minimum width=.8em, shape=circle,thick, black,fill=white,inner sep=0pt},
  fn/.style  = {draw, minimum height=.1cm, minimum width=.1cm, shape=rectangle, thick, black, fill=black},
  ffn/.style = {draw, minimum height=4.5em, minimum width=.6em, shape=rectangle,thick, black,fill=black}
}


\newcommand{\drawVariableFactor}[3]
{
    \node at (#1) [vn](v1) {};
    \node at (#1) [fn, xshift=#2, yshift=#3](f1) {};
    \draw[black,thin] (v1) -- (f1); 
}
\begin{tikzpicture}[scale=.5]
  
    \newcommand{\SPACING}{2em}
    \newcommand{\SPACINGS}{.75}
    \newcommand{\SPACINGSS}{0}
    \newcommand{\BASE}{5}
    
    \node at (.75,1.25/2) [ffn](ff1) {};
    \node at (.75,2.25+1.25/2) [ffn](ff2) {};
    
    %\foreach \x in {0}{ 
    %    \foreach \y in {0,.75,1.25,2.25,3,3.5} { 
    %        \drawVariableFactor{\x,\y}{\SPACING}{0};
    %    }
    %}
    %\node[yshift=.0cm, xshift=-.4cm] at (0,0) {\tiny$s_{\tilde{N}k}^{(l)}$};
    %\node[yshift=.0cm, xshift=-.4cm] at (0,.75) {\tiny$s_{2k}^{(l)}$};
    %\node[yshift=.0cm, xshift=-.4cm] at (0,1.25) {\tiny$s_{1k}^{(l)}$};
    %\node[yshift=.0cm, xshift=-.4cm] at (0,2.25) {\tiny$s_{\tilde{N}k}^{(1)}$};
    %\node[yshift=.0cm, xshift=-.4cm] at (0,3) {\tiny$s_{2k}^{(1)}$};
    %\node[yshift=.0cm, xshift=-.4cm] at (0,3.5) {\tiny$s_{1k}^{(1)}$};
    
    %\node[yshift=.25cm, xshift=.75cm] at (0,0)    {\tiny$f^{s}$};
    %\node[yshift=.25cm, xshift=.75cm] at (0,.75)  {\tiny$f^{s}$};
    %\node[yshift=.25cm, xshift=.75cm] at (0,1.25) {\tiny$f^{s}$};
    
    %\node[yshift=.25cm, xshift=.75cm] at (0,2.25) {\tiny$f^{s}$};
    %\node[yshift=.25cm, xshift=.75cm] at (0,3)    {\tiny$f^{s}$};
    %\node[yshift=.25cm, xshift=.75cm]  at (0,3.5)  {\tiny$f^{s}$};
    
    %\node[yshift=.25cm, xshift=-.75cm] at (2,0)    {\tiny$d^{s}$};
    %\node[yshift=.25cm, xshift=-.75cm] at (2,.75)  {\tiny$d^{s}$};
    %\node[yshift=.25cm, xshift=-.75cm] at (2,1.25) {\tiny$d^{s}$};
    
    %\node[yshift=.25cm, xshift=-.75cm] at (2,2.25) {\tiny$d^{s}$};
    %\node[yshift=.25cm, xshift=-.75cm] at (2,3)    {\tiny$d^{s}$};
    \node[yshift=.5cm, xshift=0cm]  at (-\SPACING,3.5)  {$f^{c}_{nk}$};
    \node[yshift=.5cm, xshift=0cm]  at (0,3.5)  {$c_{nk}^{(l)}$};
    \node[yshift=.5cm, xshift=0cm]  at (1,3.5)  {$d_{lk}^{c}$};
    
    \foreach \x in {0.}{ 
        \foreach \y in {0,.75,1.25,2.25,3,3.5} { 
            \drawVariableFactor{\x,\y}{-\SPACING}{0};
            \draw[black,thin] (v1.east) -- (\x+.75,\y);
        }
    }
    
    \node[xshift=0em] at (0,.5) {\scriptsize$\vdots$};
    %\node[xshift=-.7em] at (0,.5) {\scriptsize$\vdots$};
    \node[xshift=.0em] at (0,2.75) {\scriptsize$\vdots$};
    %\node[xshift=-.7em] at (2,2.75) {\scriptsize$\vdots$};
    %\node[xshift=-.0em] at (5,1.5) {\scriptsize$\vdots$};
 %   \node[xshift=-.7em] at (4.25,1.5) {\scriptsize$\vdots$};
    
    
%    \node at (2.25,1.75) [vn](v2) {};
%    \node[above of=v2,yshift=-.5cm] [fn](f2) {};
   % \draw[black,thin] (v2) -- (f2); 
  %  \node[below of=v2,yshift=.5cm](a){$\lambda_k$};
  %  \node[above of=f2,yshift=-.5cm](a){$d^{\lambda}_k$};
    
    %\node[right of=ff1,yshift=0cm,xshift=-.5cm](a){$d^{s}_L$};
    %\node[right of=ff2,yshift=0cm,xshift=-.5cm](a){$d^{s}_1$};
    
 %   \draw[black,thin] (ff1) -- (v2); 
 %   \draw[black,thin] (ff2) -- (v2); 
    
%    \foreach \x in {4} { 
    %    \foreach \y in {1.,1.75,2.25} { 
    %        \drawVariableFactor{\x,\y}{-\SPACING}{0}; 
    %       \draw[black,thin] (v2) -- (f1);
    %        \drawVariableFactor{\x,\y}{\SPACING}{0}; 
    %    }
    %}
    
    %\node[yshift=.5cm, xshift=0cm]  at (4,2.25)  {$h_{km}$};
    %\node[yshift=.5cm, xshift=-.8cm]  at (4,2.25)  {$d^h_{km}$};
    %\node[yshift=.5cm, xshift=.8cm]  at (4,2.25)  {$f^h_{km}$};

\end{tikzpicture}

==> tikz/turbo.tex <==
\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
    minimum height=3cm, minimum width=3cm]
    
\tikzstyle{smallblock} = [draw, fill=blue!20, rectangle, minimum height=.5cm, minimum width=.5cm]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    \node [block] (bigamp) {BiGamp};
    \node [block, right of=bigamp, xshift=4cm] (strong) {SPARCs};
    \node [block, right of=strong, xshift=4cm] (siso) {SISO};
    
    \node[output, right of=bigamp, yshift=.8cm, node distance=1.5cm](out1){hi};
    \node[output, left of=strong, yshift=.8cm, node distance=1.5cm](in1){hi};
    \draw [->, xshift=1cm] (out1) -> node[smallblock, name=ext,yshift=-.25cm](ext1) {\small$ext$} (in1);
    
    \node[output, right of=strong, yshift=.8cm, node distance=1.5cm](out2){hi};
    \node[output, left of=siso, yshift=.8cm, node distance=1.5cm](in2){hi};
    \draw [->, xshift=1cm] (out2) -> node[smallblock, name=ext,yshift=-.25cm](ext2) {\small$ext$} (in2);
    
    
    \node[output, right of=bigamp, yshift=-.8cm, node distance=1.5cm](in3){hi};
    \node[output, left of=strong, yshift=-.8cm, node distance=1.5cm](out3){hi};
    \draw [->, xshift=1cm] (out3) -> node[smallblock, name=ext,yshift=.25cm](ext3) {\small$ext$} (in3);
    
    \node[output, right of=strong, yshift=-.8cm, node distance=1.5cm](in4){hi};
    \node[output, left of=siso, yshift=-.8cm, node distance=1.5cm](out4){hi};
    \draw [->, xshift=1cm] (out4) -> node[smallblock, name=ext,yshift=.25cm](ext4) {\small$ext$} (in4);
    \draw [->, xshift=1cm] (ext1) -> (ext3);
    \draw [->, xshift=1cm] (ext2) -> (ext4);
    
\end{tikzpicture}

